Minimum Eccentricity Shortest Path Problem: an Approximation Algorithm and Relation with the k-Laminarity Problem

The Minimum Eccentricity Shortest Path (MESP) Problem consists in determining a shortest path (a path whose length is the distance between its extremities) of minimum eccentricity in a graph. It was introduced by Dragan and Leitert [9] who described a linear-time algorithm which is an 8-approximation of the problem. In this paper, we study deeper the double-BFS procedure used in that algorithm and extend it to obtain a linear-time 3-approximation algorithm. We moreover study the link between the MESP problem and the notion of laminarity, introduced by V{\"o}lkel et al [12], corresponding to its restriction to a diameter (i.e. a shortest path of maximum length), and show tight bounds between MESP and laminarity parameters.

==> fig1.tex <==

\begin{figure}

\centering
\begin{tikzpicture}[thick,scale=1.2,trans/.style={thick,<->,dashed}]

\vertex[label=left:$v_0$](0) at (0,0) {};
\vertex[label=below:$v_1$](1) at (1,0) {};
\vertex[label=below:$v_2$](2) at (2,0) {};
\vertex[](3) at (3,0) {};
\vertex[](4) at (4,0) {};
\vertex[](5) at (5,0) {};
\vertex[label=right:$v_6$](6) at (6,0) {};
\vertex[label=above:$r$](r) at (4,1) {};
\vertex[](10) at (1,1) {};
\vertex[](11) at (2,1) {};
\vertex[label=above:$z$](12) at (0,1) {};
\vertex[](13) at (4,-1) {};
\vertex[](14) at (5,1) {};
\vertex[](15) at (5,-1) {};
\vertex[label=below:$x$](x) at (3,-1) {};
\vertex[label=above:$y$](y) at (6,1) {};
\node (p3) at ( 3.3,0.3) {$v_3$};
\node (p4) at ( 4.3,0.3) {$v_4$};
\node (p4) at ( 5.3,0.3) {$v_5$};

\draw (0)--(1);
\draw (1)--(2);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\draw[line width=2pt] (5)--(6);
\draw (2)--(11);
\draw (10)--(11);
\draw (11)--(r);
\draw (0)--(10);
\draw (1)--(10);
\draw (3)--(x);
\draw (r)--(4);
\draw[line width=2pt] (6)--(y);
\draw (12)--(0);
\draw (12)--(10);
\draw (13)--(4);
\draw[line width=2pt] (13)--(x);
\draw (14)--(r);
\draw (14)--(5);
\draw (14)--(y);
\draw[line width=2pt] (15)--(5);
\draw[line width=2pt] (15)--(13);





\end{tikzpicture}
\caption{The bound shown in Theorem~\ref{lemma2} is tight. Indeed the graph is such that $v_0,v_1...v_6$ is a shortest path of eccentricity 1. The vertex $z$ is at distance 5 from the shortest path (shown by thick edges) between $x$ and $y$ computed by double-BFS starting at $r$. \label{fig:tightness5k}}
\end{figure}


==> fig2.tex <==

\begin{figure}

\centering
\begin{tikzpicture}[thick,scale=0.8,trans/.style={thick,<->,dashed}]

\vertex[label=below:$v_0$](0) at (0,0) {};
\vertex[label=below:$v_1$](1) at (1,0) {};
\vertex[label=below:$v_j$](j) at (2.5,0) {};
\vertex[label=below:$v_i$](i) at (7,0) {};
\vertex[label=below:$v_l$](l) at (11.5,0) {};
\vertex[label=below:$v_{t-1}$](n-1) at (13,0) {};
\vertex[label=below:$v_t$](n) at (14,0) {};
\vertex[label=above:$x$](x) at (2.5,2.5) {};
\vertex[label=above:$r$](r) at (7,2.5) {};
\vertex[label=above:$y$](y) at (11.5,2.5) {};

\draw (0)--(1);
\draw[dashed] (1)--(j);
\draw[dashed] (j)--(i);
\draw[dashed] (i)--(l);
\draw[dashed] (l)--(n-1);
\draw (n-1)--(n);
\draw[trans] (x)--(j) node[midway,right] {$\leq k$};
\draw[trans] (r)--(i) node[midway,right] {$\leq k$};
\draw[trans] (y)--(l) node[midway,right] {$\leq k$};
\draw[trans] (x)--(r) node[midway,above] {$\underset{v\in G}{\text{max}}$ $d(r,v)$};
\draw[trans] (x) to[bend left=45](y) node at (7,5) {$\underset{v\in G}{\text{max}}$ $d(x,v)$};
\end{tikzpicture}
\caption{Notations used in the proof of Theorem~\ref{lemma2} \label{fig:5kconfig}} 
\end{figure}



==> fig3.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[thick,scale=1.2,trans/.style={thick,<->,dashed}]

\vertex[label=left:$v_0$](0) at (0,0) {};
\vertex[label=below:$v_1$](1) at (1,0) {};
\vertex[label=below:$v_2$](2) at (2,0) {};
\vertex[label=above:$v_3$](3) at (3,0) {};
\vertex[label=below:$v_4$](4) at (4,0) {};
\vertex[label=below:$v_5$](5) at (5,0) {};
\vertex[label=below:$v_6$](6) at (6,0) {};
\vertex[label=above:$v_7$](7) at (0.66,1) {};
\vertex[label=above:$v_8$](8) at (1.66,1) {};
\vertex[label=above:$v_9$](9) at (3,1) {};
\vertex[label=above:$v_{10}$](10) at (4.33,1) {};
\vertex[label=above:$v_{11}$](11) at (5.33,1) {};
\vertex[label=below:$v_{12}$](12) at (3,-1) {};


\draw (0)--(1);
\draw (1)--(2);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\draw (5)--(6);
\draw (0)--(7);
\draw (7)--(8);
\draw (8)--(9);
\draw (9)--(10);
\draw (10)--(11);
\draw (11)--(6);
\draw (3)--(12);
\draw (1)--(8);
\draw (2)--(9);
\draw (4)--(9);
\draw (5)--(10);



\end{tikzpicture}
\caption{Tightness of the bound shown in Theorem~\ref{key3}. The algorithm may indeed loop between the following couples of vertices : $(v_0,v_6),(v_0,v_{12}),(v_6,v_{12}),(v_0,v_{11}),(v_{11},v_{12}),(v_6,v_7),(v_7,v_{12}),(v_{11},v_7)$. Each time, it may choose a shortest path of eccentricity $3$ (passing through $v_8$ $v_9$ and $v_{10}$ whenever $v_{12}$ is not an endvertex of the path) while $v_0..v_3..v_6$ has eccentricity 1.\label{fig3}}
\end{figure}

==> fig4.tex <==
\begin{figure}

\centering
\begin{tikzpicture}[thick,scale=0.8,trans/.style={thick,<->,dashed}]

\vertex[label=below:$v_0$](0) at (0,0) {};
\vertex[label=above:$v_i$](i) at (1,0) {};
\vertex[label=below:$v_l$](l) at (3,0) {};
\vertex[label=below:$v_m$](m) at (11,0) {};
\vertex[label=below:$v_t$](t) at (12,0) {};
\vertex[label=below:$z$](z) at (1,-2) {};
\vertex[label=above:$x_0$](x0) at (3,2) {};
\vertex[label=above:$x_s$](xs) at (11,2) {};

\draw[dashed] (0)--(i);
\draw[dashed] (i)--(l) node[midway,above] {$\leq 2k$};
\draw[dashed] (l)--(m) node[midway,above] {$\geq diam(G)-2k$};
\draw[dashed] (m)--(t);
\draw[dashed] (i)--(z) node[midway,right] {$\leq k$};
\draw[dashed] (l)--(x0) node[midway,right] {$\leq k$};
\draw[dashed] (m)--(xs) node[midway,right] {$\leq k$};
\draw[dashed] (x0)--(xs) node[midway,above] {$diam(G)$};


\end{tikzpicture}
\caption{Notations used in Case 2 of the proof of Theorem~\ref{propositionklaminarMESP}\label{fig:alpha4k}} 
\end{figure}


==> fig5Fabien.tex <==

\begin{figure}[t!]
\centering
\begin{tikzpicture}[thick,scale=0.5,trans/.style={thick,<->,dashed}]

\vertex[label=below:$x_0$](1,0) at (1,0) {};
\vertex[](2,0) at (2,0) {};
\vertex[](3,0) at (3,0) {};
\vertex[](4,0) at (4,0) {};
\vertex[](5,0) at (5,0) {};
\vertex[](6,0) at (6,0) {};
\vertex[label=below:$v_0$](7,0) at (7,0) {};
\vertex[](8,0) at (8,0) {};
\vertex[](9,0) at (9,0) {};
\vertex[](10,0) at (10,0) {};
\vertex[](11,0) at (11,0) {};
\vertex[](12,0) at (12,0) {};
\vertex[](13,0) at (13,0) {};
\vertex[](14,0) at (14,0) {};
\vertex[](15,0) at (15,0) {};
\vertex[](16,0) at (16,0) {};
\vertex[](17,0) at (17,0) {};
\vertex[](18,0) at (18,0) {};
\vertex[label=right:$v_{2k}$](19,0) at (19,0) {};
\vertex[](2,1) at (2,1) {};
\vertex[](3,2) at (3,2) {};
\vertex[](4,3) at (4,3) {};
\vertex[](5,4) at (5,4) {};
\vertex[](6,5) at (6,5) {};
\vertex[](7,6) at (7,6) {};
\vertex[](8,6) at (8,6) {};
\vertex[](9,6) at (9,6) {};
\vertex[](10,6) at (10,6) {};
\vertex[](11,6) at (11,6) {};
\vertex[](12,6) at (12,6) {};
\vertex[](13,6) at (13,6) {};
\vertex[](14,6) at (14,6) {};
\vertex[](15,6) at (15,6) {};
\vertex[](16,6) at (16,6) {};
\vertex[](17,6) at (17,6) {};
\vertex[](18,6) at (18,6) {};
\vertex[](19,6) at (19,6) {};
\vertex[](20,6) at (20,6) {};
\vertex[](21,6) at (21,6) {};
\vertex[](22,6) at (22,6) {};
\vertex[](23,6) at (23,6) {};
\vertex[](24,6) at (24,6) {};
\vertex[label=below:$v_{4k}$](25,6) at (25,6) {};
\vertex[](14,7) at (14,7) {};
\vertex[](15,8) at (15,8) {};
\vertex[](16,9) at (16,9) {};
\vertex[](17,10) at (17,10) {};
\vertex[](18,11) at (18,11) {};
\vertex[](19,12) at (19,12) {};
\vertex[](20,12) at (20,12) {};
\vertex[](21,12) at (21,12) {};
\vertex[](22,12) at (22,12) {};
\vertex[](23,12) at (23,12) {};
\vertex[](24,12) at (24,12) {};
\vertex[label=right:$z$](25,12) at (25,12) {};
\vertex[](25,11) at (25,11) {};
\vertex[](25,10) at (25,10) {};
\vertex[](25,9) at (25,9) {};
\vertex[](25,8) at (25,8) {};
\vertex[](25,7) at (25,7) {};
\vertex[](25,6) at (25,6) {};
\vertex[](19,1) at (19,1) {};
\vertex[](19,5) at (19,5) {};
\vertex[](19,4) at (19,4) {};
\vertex[](19,3) at (19,3) {};
\vertex[](19,2) at (19,2) {};
\vertex[label=below:$x_{k+1}$](8,-1) at (8,-1) {};
\vertex[](9,-2) at (9,-2) {};
\vertex[](10,-3) at (10,-3) {};
\vertex[](11,-4) at (11,-4) {};
\vertex[](12,-5) at (12,-5) {};
\vertex[label=below:$x_{2k}$](13,-6) at (13,-6) {};
\vertex[](14,-6) at (14,-6) {};
\vertex[](15,-6) at (15,-6) {};
\vertex[](16,-6) at (16,-6) {};
\vertex[](17,-6) at (17,-6) {};
\vertex[](18,-6) at (18,-6) {};
\vertex[label=below:$x_{3k}$](19,-6) at (19,-6) {};
\vertex[](20,-6) at (20,-6) {};
\vertex[](21,-6) at (21,-6) {};
\vertex[](22,-6) at (22,-6) {};
\vertex[](23,-6) at (23,-6) {};
\vertex[](24,-6) at (24,-6) {};
\vertex[label=below:$x_{4k}$](25,-6) at (25,-6) {};

\node (p6) at ( 13.5,-0.5) {$v_{k}$};
\node (p6) at ( 19.7,5.6) {$v_{3k}$};
\node (p6) at ( 3.5,3.9) {\large{$k$}};
\node (p6) at ( 9.5,6.8) {\large{$k$}};
\node (p6) at ( 15.4,9.8) {\large{$k$}};
\node (p6) at ( 22,12.8) {\large{$k$}};

\foreach \x in {0,...,6}
    \foreach \y in {0,...,6} 
    {
     \vertex[](\x\y) at (\x+19,\y+6) {};
     \vertex[](\x\y) at (\x+7,\y) {};

}

\foreach \x in {0,...,6}
    \foreach \y in {0,...,\x} 
    {
     \vertex[](\x\y) at (\x+1,\y ) {};
     \vertex[](\x\y) at (\x+7, - \y) {};
     \vertex[](\x\y) at (\x+13, \y+6) {};

}

\foreach \x in {0,...,5}
    \foreach \y in {\x,...,5} 
    {
     \vertex[](\x\y) at (\x+19, - \y ) {};
     \vertex[](\x\y) at (\x+13, - \y  ) {};
}
\draw (1,0)--(7,6) ;
\draw (7,6)--(19,6);
\draw (13,0)--(19,-6);
\draw[very thick,green] (19,6)--(25,6);
\draw (13,6)--(19,12);
\draw (25,12)--(19,12);
\draw (25,12)--(25,6);
\draw (19,-6)--(19,6);
\draw[very thick,green] (19,0)--(19,6);
\draw[very thick,green] (7,0)--(19,0);
\draw[very thick,red](1,0)--(7,0);
\draw[very thick,red] (7,0)--(13,-6);
\draw (25,-6)--(19,0);
\draw[very thick,red] (25,-6)--(13,-6);
\draw (13,-6)--(13,6);
\draw (12,-5)--(12,6);
\draw (11,-4)--(11,6);
\draw (10,-3)--(10,6);
\draw (9,-2)--(9,6);
\draw (8,-1)--(8,6);
\draw (7,0)--(7,6);
\draw (6,0)--(6,5);
\draw (5,0)--(5,4);
\draw (4,0)--(4,3);
\draw (3,0)--(3,2);
\draw (2,0)--(2,1);
\draw (13,-1)--(18,-6);
\draw (13,-2)--(17,-6);
\draw (13,-3)--(16,-6);
\draw (13,-4)--(15,-6);
\draw (13,-5)--(14,-6);
\draw (19,-1)--(24,-6);
\draw (19,-2)--(23,-6);
\draw (19,-3)--(22,-6);
\draw (19,-4)--(21,-6);
\draw (19,-5)--(20,-6);
\draw (14,7)--(25,7);
\draw (15,8)--(25,8);
\draw (16,9)--(25,9);
\draw (17,10)--(25,10);
\draw (18,11)--(25,11);
\draw (14,7)--(14,6);
\draw (15,8)--(15,6);
\draw (16,9)--(16,6);
\draw (17,10)--(17,6);
\draw (18,11)--(18,6);
\draw (19,12)--(19,6);
\draw (20,12)--(20,6);
\draw (21,12)--(21,6);
\draw (22,12)--(22,6);
\draw (23,12)--(23,6);
\draw (24,12)--(24,6);
\draw[trans] (0.6,0.4)--(6.6,6.4);
\draw[trans] (7,6.4)--(13,6.4);
\draw[trans] (12.6,6.4)--(18.6,12.4);
\draw[trans] (19,12.4)--(25,12.4);

% debut du bebe graphe k=1
\vertex[](1,-5) at (1,-5) {};
\vertex[](2,-4) at (2,-4) {};
\vertex[](2,-5) at (2,-5) {};
\vertex[](3,-4) at (3,-4) {};
\vertex[](3,-5) at (3,-5) {};
\vertex[](3,-6) at (3,-6) {};
\vertex[](4,-3) at (4,-3) {};
\vertex[](4,-4) at (4,-4) {};
\vertex[](4,-5) at (4,-5) {};
\vertex[](4,-6) at (4,-6) {};
\vertex[](5,-6) at (5,-6) {};
\vertex[](5,-3) at (5,-3) {};
\vertex[](5,-4) at (5,-4) {};

\draw[green] (2,-5)--(4,-5)--(4,-4)--(5,-4);
\draw[red] (1,-5)--(2,-5)--(3,-6)--(5,-6);
\draw (1,-5)--(2,-4)--(3,-4)--(3,-6);
\draw (2,-4)--(2,-5);
\draw(4,-3)--(3,-4)--(4,-4)--(4,-3);
\draw(4,-6)--(4,-5)--(5,-6);
\draw(4,-3)--(5,-3)--(5,-4);
\draw(3,-5)--(4,-6);



\end{tikzpicture}
\caption{Proof that $s(G) \geq 4k(G)$. The red path $x_0,x_1,...x_{4k}$ is a diameter of length $4k$ and at distance $4k$ of $z$; while the green path $v_0,v_1,...v_{4k}$ is a shortest path (another diameter indeed) of eccentricity $k$. The large graph is $J_6$ (using the graph sequence $(J_k)_k$ from Theorem~\ref{propositionklaminarMESP}) and the small one on the bottom left is $J_1$. The other members of the sequence car easily be derived.  }\label{fig:tightness4}. 
\end{figure}



==> fig6.tex <==


\begin{figure}[b!]
\centering
\begin{tikzpicture}[thick,scale=0.5,trans/.style={thick,<->,dashed}]

\vertex[label=below:$x_0$](0,0) at (0,0) {};
\vertex[](2,0) at (2,0) {};
\vertex[](3,0) at (3,0) {};
\vertex[](4,0) at (4,0) {};
\vertex[](5,0) at (5,0) {};
\vertex[label=below:$v_0$](6,0) at (6,0) {};
\vertex[](7,0) at (7,0) {};
\vertex[](8,0) at (8,0) {};
\vertex[](9,0) at (9,0) {};
\vertex[](10,0) at (10,0) {};
\vertex[](11,0) at (11,0) {};
\vertex[](12,0) at (12,0) {};
\vertex[](13,0) at (13,0) {};
\vertex[](14,0) at (14,0) {};
\vertex[](15,0) at (15,0) {};
\vertex[](16,0) at (16,0) {};
\vertex[](17,0) at (17,0) {};
\vertex[](18,0) at (18,0) {};
\vertex[label=right:$v_{2k+1}$](19,0) at (19,0) {};
\vertex[](1,1) at (1,1) {};
\vertex[](2,2) at (2,2) {};
\vertex[](3,3) at (3,3) {};
\vertex[](4,4) at (4,4) {};
\vertex[](5,5) at (5,5) {};
\vertex[](6,6) at (6,6) {};
\vertex[](7,6) at (7,6) {};
\vertex[](8,6) at (8,6) {};
\vertex[](9,6) at (9,6) {};
\vertex[](10,6) at (10,6) {};
\vertex[](11,6) at (11,6) {};
\vertex[](12,6) at (12,6) {};
\vertex[](13,6) at (13,6) {};
\vertex[](14,6) at (14,6) {};
\vertex[](15,6) at (15,6) {};
\vertex[](16,6) at (16,6) {};
\vertex[](17,6) at (17,6) {};
\vertex[](18,6) at (18,6) {};
\vertex[](19,6) at (19,6) {};
\vertex[](20,6) at (20,6) {};
\vertex[](21,6) at (21,6) {};
\vertex[](22,6) at (22,6) {};
\vertex[label=below:$v_{4k-1}$](23,6) at (23,6) {};
\vertex[](14,7) at (14,7) {};
\vertex[](15,8) at (15,8) {};
\vertex[](16,9) at (16,9) {};
\vertex[](17,10) at (17,10) {};
\vertex[](18,11) at (18,11) {};
\vertex[](19,12) at (19,12) {};
\vertex[](20,12) at (20,12) {};
\vertex[](21,12) at (21,12) {};
\vertex[](22,12) at (22,12) {};
\vertex[label=right:$z$](23,12) at (23,12) {};
\vertex[](23,11) at (23,11) {};
\vertex[](23,10) at (23,10) {};
\vertex[](23,9) at (23,9) {};
\vertex[](23,8) at (23,8) {};
\vertex[](23,7) at (23,7) {};
\vertex[](19,1) at (19,1) {};
\vertex[](19,5) at (19,5) {};
\vertex[](19,4) at (19,4) {};
\vertex[](19,3) at (19,3) {};
\vertex[](19,2) at (19,2) {};
\vertex[label=below:$x_{k+1}$](7,-1) at (7,-1) {};
\vertex[](8,-2) at (8,-2) {};
\vertex[](9,-3) at (9,-3) {};
\vertex[](10,-4) at (10,-4) {};
\vertex[](11,-5) at (11,-5) {};
\vertex[](12,-6) at (12,-6) {};
\vertex[label=below:$x_{2k+1}$](13,-6) at (13,-6) {};
\vertex[](14,-6) at (14,-6) {};
\vertex[](15,-6) at (15,-6) {};
\vertex[](16,-6) at (16,-6) {};
\vertex[](17,-6) at (17,-6) {};
\vertex[](18,-6) at (18,-6) {};
\vertex[label=below:$x_{3k+1}$](19,-6) at (19,-6) {};
\vertex[](20,-6) at (20,-6) {};
\vertex[](21,-6) at (21,-6) {};
\vertex[](22,-6) at (22,-6) {};
\vertex[](23,-6) at (23,-6) {};
\vertex[label=below:$x_{4k}$](24,-6) at (24,-6) {};
\node (p6) at ( 13.5,-0.5) {$v_{k+1}$};
\node (p6) at ( 19.7,5.6) {$v_{3k+1}$};
\node (p6) at ( 2.5,3.9) {\large{$k$}};
\node (p6) at ( 9,6.8) {\large{$k+1$}};
\node (p6) at ( 15.4,9.8) {\large{$k$}};
\node (p6) at ( 21,12.8) {\large{$k-2$}};


\foreach \x in {0,...,6}
    \foreach \y in {0,...,6} 
    {
     \vertex[](\x\y) at (\x+7,\y) {};

}

\foreach \x in {0,...,4}
    \foreach \y in {0,...,6} 
    {
     \vertex[](\x\y) at (\x+19,\y+6) {};
}

\foreach \x in {0,...,6}
    \foreach \y in {0,...,\x} 
    {
     \vertex[](\x\y) at (\x+7, - \y) {};
     \vertex[](\x\y) at (\x+13, \y+6) {};

}

\foreach \x in {0,...,5}
    { \vertex[](\x\x) at (\x+2,\x+1 ) {};
}

\foreach \x in {0,...,5}
    \foreach \y in {0,...,\x} 
    {
     \vertex[](\x\y) at (\x+2,\y ) {};
}

\foreach \x in {0,...,4}
    \foreach \y in {\x,...,4} 
    {
     \vertex[](\x\y) at (\x+19, -1 - \y ) {};
     \vertex[](\x\y) at (\x+13, -1 - \y  ) {};
}

\draw(6,6)--(12,0);
\draw (1,1)--(6,6) ;
\draw (6,6)--(19,6);
\draw[very thick,green] (19,6)--(23,6);
\draw (13,6)--(19,12);
\draw (23,12)--(19,12);
\draw (23,12)--(23,6);
\draw[very thick,green] (19,0)--(19,6);
\draw (19,-6)--(19,0);
\draw[very thick,green] (6,0)--(19,0);
\draw[very thick,red] (0,0)--(1,1);
\draw[very thick,red] (1,1)--(2,0);
\draw[very thick,red] (2,0)--(6,0);

\draw[very thick,red] (6,0)--(12,-6);
\draw[very thick,red] (24,-6)--(12,-6);
\draw (13,-6)--(13,6);
\draw (12,-6)--(12,6);
\draw (11,-5)--(11,6);
\draw (10,-4)--(10,6);
\draw (9,-3)--(9,6);
\draw (8,-2)--(8,6);
\draw (7,-1)--(7,6);
\draw (6,-0)--(6,6);
\draw (5,0)--(5,5);
\draw (4,0)--(4,4);
\draw (3,0)--(3,3);
\draw (2,0)--(2,2);
\draw (13,-1)--(18,-6);
\draw (13,-2)--(17,-6);
\draw (13,-3)--(16,-6);
\draw (13,-4)--(15,-6);
\draw (13,-5)--(14,-6);
\draw (19,-1)--(24,-6);
\draw (19,-2)--(23,-6);
\draw (19,-3)--(22,-6);
\draw (19,-4)--(21,-6);
\draw (19,-5)--(20,-6);
\draw (14,7)--(23,7);
\draw (15,8)--(23,8);
\draw (16,9)--(23,9);
\draw (17,10)--(23,10);
\draw (18,11)--(23,11);
\draw (14,7)--(14,6);
\draw (15,8)--(15,6);
\draw (16,9)--(16,6);
\draw (17,10)--(17,6);
\draw (18,11)--(18,6);
\draw (19,12)--(19,6);
\draw (20,12)--(20,6);
\draw (21,12)--(21,6);
\draw (22,12)--(22,6);
\draw[trans] (-0.4,0.4)--(5.6,6.4);
\draw[trans] (6,6.4)--(13,6.4);
\draw[trans] (12.6,6.4)--(18.6,12.4);
\draw[trans] (19,12.4)--(23,12.4);
\node (lab6) at ( 16,3) {\large{$H_6$}};
\node (lab2) at ( 2,-4) {\large{$H_1$}};
\node (lab1) at ( 2,10) {\large{$H_2$}};

% debut de H1
\vertex[](1,-6) at (1,-6) {};
\vertex[](2,-6) at (2,-6) {};
\vertex[](3,-6) at (3,-6) {};
\vertex[](4,-6) at (4,-6) {};
\vertex[](5,-6) at (5,-6) {};
\vertex[](2,-5) at (2,-5) {};
\vertex[](3,-5) at (3,-5) {};
\vertex[](4,-5) at (4,-5) {};
\vertex[](4,-4) at (4,-4) {};

\draw (2,-6)--(2,-5)--(4,-5);
\draw[red] (1,-6)--(5,-6);
\draw[red] (1,-6)--(2,-5)--(3,-6);
\draw (4,-5)--(4,-4)--(3,-5);
\draw(2,-6)--(2,-5)  (3,-6)--(3,-5);
\draw[green](2,-6.1)--(4,-6.1)--(4,-5);

% et debut de H2
\vertex[](1,11) at (1,11) {};
\vertex[](2,12) at (2,12) {};
\vertex[](3,13) at (3,13) {};
\vertex[](3,12) at (3,12) {};
\vertex[](3,11) at (3,11) {};
\vertex[](4,10) at (4,10) {};
\vertex[](4,11) at (4,11) {};
\vertex[](4,12) at (4,12) {};
\vertex[](4,13) at (4,13) {};
\vertex[](5,9) at (5,9) {};
\vertex[](5,10) at (5,10) {};
\vertex[](5,11) at (5,11) {};
\vertex[](5,12) at (5,12) {};
\vertex[](5,13) at (5,13) {};
\vertex[](6,9) at (6,9) {};
\vertex[](6,10) at (6,10) {};
\vertex[](6,11) at (6,11) {};
\vertex[](6,12) at (6,12) {};
\vertex[](6,13) at (6,13) {};
\vertex[](7,9) at (7,9) {};
\vertex[](7,11) at (7,11) {};
\vertex[](7,14) at (7,14) {};
\vertex[](7,13) at (7,13) {};
\vertex[](8,9) at (8,9) {};
\vertex[](8,10) at (8,10) {};
\vertex[](8,11) at (8,11) {};
\vertex[](8,12) at (8,12) {};
\vertex[](8,13) at (8,13) {};
\vertex[](8,14) at (8,14) {};
\vertex[](8,15) at (8,15) {};
\vertex[](9,9) at (9,9) {};
\draw[red] (1,11)--(2,12)--(5,9)--(9,9);
\draw[green](3,11)--(8,11)--(8,15);
\draw(2,12)--(3,13)--(5,11)--(5,9);
\draw(3,11)--(3,13)--(6,13)--(8,15)--(8,13)--(7,13)--(7,14);
\draw (4,10)--(4,13) (5,13)--(5,9);
\draw (7,13)--(6,13)--(6,9);
\draw (6,10)--(7,9) (8,10)--(9,9) (7,14)--(8,14);
\draw (8,11)--(8,9);

\end{tikzpicture}
\caption{Proof that $l(G) \geq 4k(G)-2$. It is a graph sequence $(H_k)_k$, using the notation from Theorem~\ref{propositionklaminarMESP}. For $k\ge 2$, the red path $x_0,x_1,...x_{4k}$ is the unique diameter. Its length is $4k$ and it is at distance $4k-2$ of $z$. The green path $v_0,v_1,...v_{4k-1}$ is a shortest path of length $4k-1$ and of eccentricity $k$. Graphs $H_2$ and $H_6$ are drawn but all graphs $H_k$, $k\ge 2$ can be derived from the pattern of $H_6$. The small graph on the bottom left is the special case $H_1$ who do not follow this pattern. It admits exactly two diameters, both of eccentricity 2 (red), and a shortest path of eccentricity 1 (green). }\label{fig:tightnessStrong}.
\end{figure}


